When Does Longer Reasoning Help? Predicting Mathematical Reasoning Through Discovery and Execution

Test-time compute can improve mathematical reasoning, but can short-budget runs predict how mathematical reasoning scales with additional compute? We introduce a Discovery--Execution (DE) framework that predicts the aggregate held-out scaling curves through a convolution of strategy discovery and conditional execution. From independent short-budget attempts and oracle-sketch-conditioned runs, the framework estimates cumulative success along held-out reasoning trajectories under alternate compute allocations. We evaluate four models on 35 fresh Olympiad problems and non-geometry problems from IMO-ProofBench Advanced. Under the DE framework, near-saturated execution predicts geometric scaling, as observed for the GPT models. For Claude Opus 4.8, incorporating measured execution substantially improves held-out forecasts over geometric extrapolation across one- and two-arm allocations. As a secondary application, regularized DE (R-DE) decisions to continue or restart yield lower average regret than the best model-specific retrospective policy. Together, these results show that measuring conditional execution provides information about longer reasoning that short-budget success rates do not always capture.

==> img/allocation_model_fit.tex <==
\begingroup
\definecolor{fitblue}{HTML}{356AA0}
\definecolor{fitorange}{HTML}{D97706}
\definecolor{fitpurple}{HTML}{7A5195}
\begin{tikzpicture}[font=\sffamily\small]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.5cm,xmin=0.7,xmax=8.3,ymin=0,ymax=171,xtick={2,4,6,8},xticklabels={$2\times$,$4\times$,$6\times$,$8\times$},ytick={0,50,100,150},tick label style={font=\sffamily\small},axis x line*=bottom,axis y line*=left,tick style={draw=none},axis line style={gray},ymajorgrids,grid style={gray!20},clip=true]
\nextgroupplot[]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,28.000000) (2,31.000000) (3,31.000000) (4,31.000000) (5,31.000000) (6,31.000000) (7,31.000000) (8,33.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,21.192728) (2,28.176351) (3,31.192122) (4,33.097309) (5,35.040782) (6,36.082208) (7,36.883113) (8,37.612077)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,28.000000) (2,32.000000) (3,33.000000) (4,33.000000) (5,33.000000) (6,33.000000) (7,33.000000) (8,35.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,24.863217) (2,28.131241) (3,30.469463) (4,32.517331) (5,33.648551) (6,34.471277) (7,35.123608) (8,36.016341)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,56.000000) (2,63.000000) (3,64.000000) (4,64.000000) (5,64.000000) (6,64.000000) (7,64.000000) (8,68.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,46.055945) (2,56.307593) (3,61.661585) (4,65.614640) (5,68.689334) (6,70.553485) (7,72.006720) (8,73.628419)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,45.000000) (2,58.000000) (3,63.000000) (4,64.000000) (5,64.000000) (6,65.000000) (7,68.000000) (8,69.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,42.012041) (2,54.510713) (3,61.313685) (4,65.421730) (5,67.909363) (6,69.999917) (7,71.509854) (8,72.723827)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,39.000000) (2,45.000000) (3,46.000000) (4,47.000000) (5,52.000000) (6,52.000000) (7,53.000000) (8,53.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,39.141507) (2,45.955306) (3,49.390812) (4,50.971015) (5,51.889246) (6,52.628547) (7,53.116148) (8,53.491523)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,84.000000) (2,103.000000) (3,109.000000) (4,111.000000) (5,116.000000) (6,117.000000) (7,121.000000) (8,122.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,81.153547) (2,100.466019) (3,110.704497) (4,116.392746) (5,119.798609) (6,122.628464) (7,124.626002) (8,126.215350)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,80.000000) (2,87.000000) (3,91.000000) (4,92.000000) (5,94.000000) (6,95.000000) (7,95.000000) (8,95.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,81.268849) (2,86.715113) (3,88.356960) (4,89.405917) (5,90.184622) (6,91.304734) (7,91.838431) (8,92.289605)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,58.000000) (2,60.000000) (3,62.000000) (4,63.000000) (5,63.000000) (6,63.000000) (7,63.000000) (8,63.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,56.470967) (2,60.287679) (3,61.033051) (4,61.424361) (5,61.664169) (6,62.029693) (7,62.149941) (8,62.236167)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,138.000000) (2,147.000000) (3,153.000000) (4,155.000000) (5,157.000000) (6,158.000000) (7,158.000000) (8,158.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,137.739816) (2,147.002792) (3,149.390011) (4,150.830279) (5,151.848791) (6,153.334427) (7,153.988371) (8,154.525772)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,43.000000) (2,60.000000) (3,65.000000) (4,67.000000) (5,67.000000) (6,68.000000) (7,69.000000) (8,69.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,45.391445) (2,61.513155) (3,66.862151) (4,69.805793) (5,73.094632) (6,73.856847) (7,75.179322) (8,76.255260)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,48.000000) (2,55.000000) (3,56.000000) (4,57.000000) (5,58.000000) (6,59.000000) (7,60.000000) (8,60.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,42.619380) (2,48.125826) (3,50.791986) (4,52.130053) (5,53.699145) (6,54.127206) (7,55.043186) (8,55.398278)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(1,91.000000) (2,115.000000) (3,121.000000) (4,124.000000) (5,125.000000) (6,127.000000) (7,129.000000) (8,129.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(1,88.010824) (2,109.638981) (3,117.654136) (4,121.935847) (5,126.793777) (6,127.984053) (7,130.222508) (8,131.653538)};
\end{groupplot}
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c1r1.south) {Muse Spark~1.2};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c2r1.south) {GPT-5.4};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c3r1.south) {GPT-5.5};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c4r1.south) {Claude Opus~4.8};
\node[rotate=90,anchor=south] at ([xshift=-7mm]group c1r1.west) {Cumulative solved};
\node[anchor=north] at ([yshift=-9mm]{$(group c1r1.south)!0.5!(group c4r1.south)$}) {Total inference budget};
\draw[fitblue,solid,line width=1.5pt] ([xshift=-48mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=-41mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {AOBench};
\draw[fitorange,solid,line width=1.5pt] ([xshift=-18mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=-11mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {IMO-ProofBench};
\draw[fitpurple,solid,line width=1.5pt] ([xshift=27mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=34mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Combined};
\end{tikzpicture}
\endgroup


==> img/allocation_model_fit_n2.tex <==
\begingroup
\definecolor{fitblue}{HTML}{356AA0}
\definecolor{fitorange}{HTML}{D97706}
\definecolor{fitpurple}{HTML}{7A5195}
\begin{tikzpicture}[font=\sffamily\small]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.5cm,xmin=0.7,xmax=8.3,ymin=0,ymax=171,xtick={2,4,6,8},xticklabels={$2\times$,$4\times$,$6\times$,$8\times$},ytick={0,50,100,150},tick label style={font=\sffamily\small},axis x line*=bottom,axis y line*=left,tick style={draw=none},axis line style={gray},ymajorgrids,grid style={gray!20},clip=true]
\nextgroupplot[]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,34.000000) (4,35.000000) (6,37.000000) (8,39.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,28.329020) (4,35.287461) (6,37.974129) (8,39.680049)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,34.000000) (4,37.000000) (6,38.000000) (8,38.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,29.328057) (4,32.786562) (6,35.527604) (8,37.662418)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,68.000000) (4,72.000000) (6,75.000000) (8,77.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,57.657077) (4,68.074023) (6,73.501733) (8,77.342466)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,52.000000) (4,64.000000) (6,70.000000) (8,77.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,54.062319) (4,65.425745) (6,71.503191) (8,75.089425)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,45.000000) (4,52.000000) (6,54.000000) (8,55.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,46.383060) (4,51.639417) (6,53.944432) (8,55.014305)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,97.000000) (4,116.000000) (6,124.000000) (8,132.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,100.445378) (4,117.065162) (6,125.447622) (8,130.103730)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,89.000000) (4,94.000000) (6,96.000000) (8,96.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,87.312654) (4,90.472835) (6,91.916530) (8,92.904545)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,60.000000) (4,63.000000) (6,63.000000) (8,63.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,60.234482) (4,62.344997) (6,62.777480) (8,62.991609)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,149.000000) (4,157.000000) (6,159.000000) (8,159.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,147.547136) (4,152.817832) (6,154.694011) (8,155.896154)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=fitblue,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,56.000000) (4,72.000000) (6,75.000000) (8,75.000000)};
\addplot[draw=fitblue,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,55.713894) (4,69.948559) (6,73.899149) (8,76.498403)};
\addplot[draw=fitorange,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,50.000000) (4,56.000000) (6,57.000000) (8,58.000000)};
\addplot[draw=fitorange,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,48.505990) (4,53.323424) (6,55.090603) (8,55.890356)};
\addplot[draw=fitpurple,solid,line width=1.5pt,opacity=0.78,mark=*,mark size=1.3pt] coordinates {(2,106.000000) (4,128.000000) (6,132.000000) (8,133.000000)};
\addplot[draw=fitpurple,dashed,line width=1.5pt,opacity=0.78,mark=o,mark size=1.3pt] coordinates {(2,104.219884) (4,123.271982) (6,128.989752) (8,132.388760)};
\end{groupplot}
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c1r1.south) {Muse Spark~1.2};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c2r1.south) {GPT-5.4};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c3r1.south) {GPT-5.5};
\node[anchor=north,font=\sffamily\small] at ([yshift=-4mm]group c4r1.south) {Claude Opus~4.8};
\node[rotate=90,anchor=south] at ([xshift=-7mm]group c1r1.west) {Cumulative solved};
\node[anchor=north] at ([yshift=-9mm]{$(group c1r1.south)!0.5!(group c4r1.south)$}) {Total inference budget};
\draw[fitblue,solid,line width=1.5pt] ([xshift=-48mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=-41mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {AOBench};
\draw[fitorange,solid,line width=1.5pt] ([xshift=-18mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=-11mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {IMO-ProofBench};
\draw[fitpurple,solid,line width=1.5pt] ([xshift=27mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west,draw=none,fill=none,inner sep=0pt] at ([xshift=34mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Combined};
\end{tikzpicture}
\endgroup


==> img/allocation_n2_bars.tex <==
\begingroup
\definecolor{errorogt}{HTML}{249447}
\colorlet{errorrsg}{cyan!80!blue}
\definecolor{errorgeo}{HTML}{2077B4}
\definecolor{errorde}{HTML}{8246C5}
\definecolor{errorrde}{HTML}{D94B40}
\definecolor{errortick}{HTML}{44505A}
\definecolor{errorgroup}{HTML}{17212B}
\definecolor{erroraxis}{HTML}{8C959D}
\definecolor{errorgrid}{HTML}{D7DCDF}
\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.35cm,xmin=0.7,xmax=8.3,ymin=-5,ymax=20,xtick={2,4,6,8},xticklabels={$2\times$,$4\times$,$6\times$,$8\times$},ytick={-5,0,5,10,15,20},tick label style={font=\normalfont\normalsize,text=black},xticklabel style={font=\normalfont\normalsize,text=black},label style={font=\normalfont\normalsize,text=black},axis line style={draw=erroraxis,line width=0.7pt},axis x line*=bottom,axis y line*=left,tick style={draw=none},ymajorgrids=true,grid style={draw=errorgrid,opacity=0.8,line width=0.5pt},clip=true]
\nextgroupplot[]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(2,10.942708) (4,8.990162) (6,10.459491) (8,11.414931)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(2,10.467391) (4,3.800678) (6,0.964085) (8,-0.871576)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(2,10.417069) (4,3.756908) (6,0.906156) (8,-1.021226)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(2,11.299447) (4,4.712186) (6,2.295047) (8,1.165381)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(2,10.342923) (4,3.925977) (6,1.498267) (8,-0.342466)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(2,-2.171875) (4,5.741319) (6,9.353009) (8,16.512731)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(2,-2.967391) (4,0.992095) (6,1.407642) (8,4.490461)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(2,-2.887362) (4,0.891998) (6,1.397821) (8,4.578501)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(2,-2.010867) (4,0.860504) (6,0.299480) (8,4.073581)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(2,-3.445378) (4,-1.065162) (6,-1.447622) (8,1.896270)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(2,1.875000) (4,5.999421) (6,7.999421) (8,7.999421)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(2,1.467391) (4,4.434783) (6,4.430481) (8,3.182340)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(2,1.468622) (4,3.963021) (6,3.699899) (8,2.294904)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(2,1.961741) (4,4.577583) (6,4.742158) (8,3.607806)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(2,1.452864) (4,4.182168) (6,4.305989) (8,3.103846)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(2,2.812500) (4,7.515046) (6,6.681134) (8,3.347801)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(2,2.163043) (4,11.922643) (6,10.620494) (8,8.731368)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(2,2.358885) (4,12.135214) (6,10.536020) (8,8.206544)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(2,3.533179) (4,8.139127) (6,7.569328) (8,6.597201)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(2,1.780116) (4,4.728018) (6,3.010248) (8,0.611240)};
\end{groupplot}
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c1r1.south) {Muse Spark~1.2};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c2r1.south) {GPT-5.4};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c3r1.south) {GPT-5.5};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c4r1.south) {Claude Opus~4.8};
\node[rotate=90,anchor=south,font=\normalfont\normalsize] at ([xshift=-7mm]group c1r1.west) {Solved $-$ Predicted};
\node[anchor=north,font=\normalfont\normalsize] at ([yshift=-7.5mm]{$(group c1r1.south)!0.5!(group c4r1.south)$}) {Total inference budget};
\draw[errorogt,solid,line width=1pt] ([xshift=-57mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorogt,mark=square*,mark size=1.3pt,mark options={fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] plot coordinates {([xshift=-54.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-51mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {SCT};
\draw[errorgeo,solid,line width=1pt] ([xshift=-33mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorgeo,mark=*,mark size=1.5pt,mark options={fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] plot coordinates {([xshift=-30.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-27mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {SG};
\draw[errorrsg,solid,line width=1pt] ([xshift=-12mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorrsg,mark=pentagon*,mark size=1.7pt,mark options={fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] plot coordinates {([xshift=-9.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-6mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-SG};
\draw[errorde,solid,line width=1pt] ([xshift=14mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorde,mark=triangle*,mark size=2.1pt,mark options={fill=errorde,draw=errorde!65!black,line width=0.25pt}] plot coordinates {([xshift=16.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=20mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {DE};
\draw[errorrde,solid,line width=1pt] ([xshift=35mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorrde,mark=diamond*,mark size=1.9pt,mark options={fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] plot coordinates {([xshift=37.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=41mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-DE};
\end{tikzpicture}
\endgroup


==> img/allocation_n2_success.tex <==
\begingroup
\definecolor{n2observed}{HTML}{505050}
\definecolor{n2rde}{HTML}{D94B40}
\definecolor{n2axis}{HTML}{8C959D}
\definecolor{n2grid}{HTML}{D7DCDF}
\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.35cm,xmin=0.7,xmax=8.3,ymin=0,ymax=171,xtick={2,4,6,8},xticklabels=\empty,ytick={20,50,80,110,140,171},tick label style={font=\normalfont\normalsize,text=black},label style={font=\normalfont\normalsize,text=black},axis line style={draw=n2axis,line width=0.7pt},axis x line*=bottom,axis y line*=left,tick style={draw=none},ymajorgrids=true,grid style={draw=n2grid,opacity=0.8,line width=0.5pt},clip=true]
\nextgroupplot[]
\addplot[draw=n2observed,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={fill=n2observed,draw=n2observed,line width=0.25pt}] coordinates {(2,68.000000) (4,72.000000) (6,75.000000) (8,77.000000)};
\addplot[draw=n2rde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(2,57.657077) (4,68.074023) (6,73.501733) (8,77.342466)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=n2observed,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={fill=n2observed,draw=n2observed,line width=0.25pt}] coordinates {(2,97.000000) (4,116.000000) (6,124.000000) (8,132.000000)};
\addplot[draw=n2rde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(2,100.445378) (4,117.065162) (6,125.447622) (8,130.103730)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=n2observed,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={fill=n2observed,draw=n2observed,line width=0.25pt}] coordinates {(2,149.000000) (4,157.000000) (6,159.000000) (8,159.000000)};
\addplot[draw=n2rde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(2,147.547136) (4,152.817832) (6,154.694011) (8,155.896154)};
\nextgroupplot[yticklabels=\empty]
\addplot[draw=n2observed,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={fill=n2observed,draw=n2observed,line width=0.25pt}] coordinates {(2,106.000000) (4,128.000000) (6,132.000000) (8,133.000000)};
\addplot[draw=n2rde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(2,104.219884) (4,123.271982) (6,128.989752) (8,132.388760)};
\end{groupplot}
\node[rotate=90,anchor=south] at ([xshift=-7mm]group c1r1.west) {Solved};
\draw[n2observed,solid,line width=1pt] ([xshift=-26mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west] at ([xshift=-20mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Observed};
\draw[n2rde,dash pattern=on 6pt off 3pt,line width=1.6pt] ([xshift=9mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[anchor=west] at ([xshift=15mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-DE};
\end{tikzpicture}
\endgroup


==> img/checkpoint_regret_plot.tex <==
\begingroup
\definecolor{regcontinue}{HTML}{4C91C7}
\definecolor{regrestart}{HTML}{52B567}
\definecolor{regfixed}{HTML}{9A70D6}
\definecolor{regrde}{HTML}{D94B40}
\definecolor{regaxis}{HTML}{8C959D}
\definecolor{reggrid}{HTML}{D7DCDF}
\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.35cm,xmin=0.7,xmax=8.3,ymin=0,ymax=15,xtick={2,4,6,8},xticklabels={$2\times$,$4\times$,$6\times$,$8\times$},ytick={0,5,10,15},tick label style={font=\normalfont\normalsize,text=black},label style={font=\normalfont\normalsize,text=black},axis line style={draw=regaxis,line width=0.7pt},axis x line*=bottom,axis y line*=left,tick style={draw=none},ymajorgrids=true,grid style={draw=reggrid,opacity=0.8,line width=0.5pt},clip=true]
\nextgroupplot
\addplot[solid,line width=2pt,draw=regfixed!65,no marks] coordinates {(2,3.50000000) (3,0.00000000) (4,0.00000000) (5,0.00000000) (6,0.00000000) (7,0.00000000) (8,0.50000000)};
\addplot[solid,line width=1pt,draw=regcontinue,mark=*,mark size=1.5pt,mark options={fill=regcontinue,draw=regcontinue!65!black,line width=0.25pt}] coordinates {(2,10.00000000) (3,10.00000000) (4,10.33333333) (5,10.33333333) (6,10.33333333) (7,10.33333333) (8,6.83333333)};
\addplot[solid,line width=1pt,draw=regrestart,mark=square*,mark size=1.35pt,mark options={fill=regrestart,draw=regrestart!65!black,line width=0.25pt}] coordinates {(2,3.50000000) (3,0.00000000) (4,0.00000000) (5,0.00000000) (6,0.00000000) (7,0.00000000) (8,0.50000000)};
\addplot[solid,line width=1pt,draw=regfixed,mark=triangle,mark size=2.0pt,only marks,mark options={fill=white,draw=regfixed,line width=0.6pt}] coordinates {(2,3.50000000) (3,0.00000000) (4,0.00000000) (5,0.00000000) (6,0.00000000) (7,0.00000000) (8,0.50000000)};
\addplot[solid,line width=1pt,draw=regrde,mark=diamond*,mark size=1.9pt,mark options={fill=regrde,draw=regrde!65!black,line width=0.25pt}] coordinates {(2,4.50000000) (3,0.66666667) (4,1.00000000) (5,1.33333333) (6,1.00000000) (7,1.00000000) (8,1.50000000)};
\nextgroupplot[yticklabels=\empty]
\addplot[solid,line width=2pt,draw=regfixed!65,no marks] coordinates {(2,3.66666667) (3,3.66666667) (4,3.66666667) (5,3.00000000) (6,3.00000000) (7,2.66666667) (8,2.33333333)};
\addplot[solid,line width=1pt,draw=regcontinue,mark=*,mark size=1.5pt,mark options={fill=regcontinue,draw=regcontinue!65!black,line width=0.25pt}] coordinates {(2,3.66666667) (3,3.66666667) (4,3.66666667) (5,3.00000000) (6,3.00000000) (7,2.66666667) (8,2.33333333)};
\addplot[solid,line width=1pt,draw=regrestart,mark=square*,mark size=1.35pt,mark options={fill=regrestart,draw=regrestart!65!black,line width=0.25pt}] coordinates {(2,10.00000000) (3,4.66666667) (4,1.33333333) (5,4.00000000) (6,1.00000000) (7,3.66666667) (8,0.66666667)};
\addplot[solid,line width=1pt,draw=regfixed,mark=triangle,mark size=2.0pt,only marks,mark options={fill=white,draw=regfixed,line width=0.6pt}] coordinates {(2,3.66666667) (3,3.66666667) (4,3.66666667) (5,3.00000000) (6,3.00000000) (7,2.66666667) (8,2.33333333)};
\addplot[solid,line width=1pt,draw=regrde,mark=diamond*,mark size=1.9pt,mark options={fill=regrde,draw=regrde!65!black,line width=0.25pt}] coordinates {(2,4.33333333) (3,1.66666667) (4,1.66666667) (5,3.00000000) (6,1.66666667) (7,2.33333333) (8,1.33333333)};
\nextgroupplot[yticklabels=\empty]
\addplot[solid,line width=2pt,draw=regfixed!65,no marks] coordinates {(2,3.83333333) (3,2.16666667) (4,1.16666667) (5,1.00000000) (6,0.16666667) (7,0.00000000) (8,0.00000000)};
\addplot[solid,line width=1pt,draw=regcontinue,mark=*,mark size=1.5pt,mark options={fill=regcontinue,draw=regcontinue!65!black,line width=0.25pt}] coordinates {(2,5.00000000) (3,2.33333333) (4,2.50000000) (5,1.83333333) (6,1.00000000) (7,1.00000000) (8,1.00000000)};
\addplot[solid,line width=1pt,draw=regrestart,mark=square*,mark size=1.35pt,mark options={fill=regrestart,draw=regrestart!65!black,line width=0.25pt}] coordinates {(2,3.83333333) (3,2.16666667) (4,1.16666667) (5,1.00000000) (6,0.16666667) (7,0.00000000) (8,0.00000000)};
\addplot[solid,line width=1pt,draw=regfixed,mark=triangle,mark size=2.0pt,only marks,mark options={fill=white,draw=regfixed,line width=0.6pt}] coordinates {(2,3.83333333) (3,2.16666667) (4,1.16666667) (5,1.00000000) (6,0.16666667) (7,0.00000000) (8,0.00000000)};
\addplot[solid,line width=1pt,draw=regrde,mark=diamond*,mark size=1.9pt,mark options={fill=regrde,draw=regrde!65!black,line width=0.25pt}] coordinates {(2,1.33333333) (3,1.16666667) (4,1.00000000) (5,0.33333333) (6,0.83333333) (7,0.33333333) (8,0.33333333)};
\nextgroupplot[yticklabels=\empty]
\addplot[solid,line width=2pt,draw=regfixed!65,no marks] coordinates {(2,3.33333333) (3,2.00000000) (4,2.50000000) (5,2.50000000) (6,1.83333333) (7,1.66666667) (8,1.83333333)};
\addplot[solid,line width=1pt,draw=regcontinue,mark=*,mark size=1.5pt,mark options={fill=regcontinue,draw=regcontinue!65!black,line width=0.25pt}] coordinates {(2,3.33333333) (3,2.00000000) (4,2.50000000) (5,2.50000000) (6,1.83333333) (7,1.66666667) (8,1.83333333)};
\addplot[solid,line width=1pt,draw=regrestart,mark=square*,mark size=1.35pt,mark options={fill=regrestart,draw=regrestart!65!black,line width=0.25pt}] coordinates {(2,12.16666667) (3,3.50000000) (4,2.33333333) (5,1.00000000) (6,1.33333333) (7,1.66666667) (8,0.00000000)};
\addplot[solid,line width=1pt,draw=regfixed,mark=triangle,mark size=2.0pt,only marks,mark options={fill=white,draw=regfixed,line width=0.6pt}] coordinates {(2,3.33333333) (3,2.00000000) (4,2.50000000) (5,2.50000000) (6,1.83333333) (7,1.66666667) (8,1.83333333)};
\addplot[solid,line width=1pt,draw=regrde,mark=diamond*,mark size=1.9pt,mark options={fill=regrde,draw=regrde!65!black,line width=0.25pt}] coordinates {(2,3.00000000) (3,1.50000000) (4,1.66666667) (5,1.00000000) (6,1.00000000) (7,1.16666667) (8,0.33333333)};
\end{groupplot}
\node[anchor=north,align=center] at ([yshift=-3mm]group c1r1.south) {Muse Spark~1.2};
\node[anchor=north,align=center] at ([yshift=-3mm]group c2r1.south) {GPT-5.4};
\node[anchor=north,align=center] at ([yshift=-3mm]group c3r1.south) {GPT-5.5};
\node[anchor=north,align=center] at ([yshift=-3mm]group c4r1.south) {Claude Opus~4.8};
\draw[regcontinue,solid,line width=1pt] ([xshift=-65.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[regcontinue,mark=*,mark size=1.5pt,mark options={fill=regcontinue}] plot coordinates {([xshift=-63mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west] at ([xshift=-60mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Always continue};
\draw[regrestart,solid,line width=1pt] ([xshift=-25.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[regrestart,mark=square*,mark size=1.35pt,mark options={fill=regrestart}] plot coordinates {([xshift=-23mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west] at ([xshift=-20mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Always restart};
\draw[regfixed,solid,line width=1pt] ([xshift=13.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[regfixed,mark=triangle,mark size=2.0pt,mark options={fill=white}] plot coordinates {([xshift=16mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west] at ([xshift=19mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Best fixed};
\draw[regrde,solid,line width=1pt] ([xshift=44.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[regrde,mark=diamond*,mark size=1.9pt,mark options={fill=regrde}] plot coordinates {([xshift=47mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west] at ([xshift=50mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-DE};
\node[rotate=90,anchor=south] at ([xshift=-6mm]group c1r1.west) {Regret};
\node[anchor=north] at ([yshift=-7.5mm]{$(group c1r1.south)!0.5!(group c4r1.south)$}) {Inference budget};
\end{tikzpicture}
\endgroup


==> img/execution_scaling_bars.tex <==
\begingroup
\definecolor{errorogt}{HTML}{249447}
\colorlet{errorrsg}{cyan!80!blue}
\definecolor{errorgeo}{HTML}{2077B4}
\definecolor{errorde}{HTML}{8246C5}
\definecolor{errorrde}{HTML}{D94B40}
\definecolor{errortick}{HTML}{44505A}
\definecolor{errorgroup}{HTML}{17212B}
\definecolor{erroraxis}{HTML}{8C959D}
\definecolor{errorgrid}{HTML}{D7DCDF}
\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.38cm},scale only axis,width=0.204\linewidth,height=2.35cm,xmin=0.7,xmax=8.3,ymin=-15,ymax=30,xtick={2,4,6,8},xticklabels={$2\times$,$4\times$,$6\times$,$8\times$},ytick={-10,0,10,20,30},tick label style={font=\normalfont\normalsize,text=black},xticklabel style={font=\normalfont\normalsize,text=black},label style={font=\normalfont\normalsize,text=black},axis line style={draw=erroraxis,line width=0.7pt},axis x line*=bottom,axis y line*=left,tick style={draw=none},ymajorgrids=true,grid style={draw=errorgrid,opacity=0.8,line width=0.5pt},clip=true]
\nextgroupplot[]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(1,9.875000) (2,12.041667) (3,12.083333) (4,11.291667) (5,10.583333) (6,10.583333) (7,10.583333) (8,14.458333)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(1,9.875000) (2,5.467391) (3,0.155138) (4,-4.199322) (5,-7.467109) (6,-10.035915) (7,-12.124584) (8,-9.871576)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(1,9.876403) (2,5.417069) (3,0.091916) (4,-4.243092) (5,-7.505194) (6,-10.093844) (7,-12.222957) (8,-10.021226)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(1,10.236111) (2,5.599826) (3,1.046857) (4,-2.539975) (5,-5.635761) (6,-7.340630) (7,-8.660222) (8,-6.173030)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(1,9.944055) (2,6.692407) (3,2.338415) (4,-1.614640) (5,-4.689334) (6,-6.553485) (7,-8.006720) (8,-5.628419)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(1,3.125000) (2,14.291667) (3,16.750000) (4,17.833333) (5,22.833333) (6,22.833333) (7,26.833333) (8,27.833333)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(1,3.125000) (2,3.032609) (3,-0.178360) (4,-4.007905) (5,-3.261858) (6,-5.592358) (7,-4.289586) (8,-5.509539)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(1,3.181667) (2,3.112638) (3,-0.219833) (4,-4.108002) (5,-3.337030) (6,-5.602179) (7,-4.235674) (8,-5.421499)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(1,3.291667) (2,2.557002) (3,-2.343768) (4,-6.311079) (5,-4.541160) (6,-5.820907) (7,-3.530974) (8,-3.863989)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(1,2.846453) (2,2.533981) (3,-1.704497) (4,-5.392746) (5,-3.798609) (6,-5.628464) (7,-3.626002) (8,-4.215350)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(1,0.250000) (2,6.125000) (3,12.125000) (4,14.125000) (5,16.125000) (6,17.125000) (7,17.125000) (8,17.125000)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(1,0.250000) (2,-0.532609) (3,2.181818) (4,2.434783) (5,3.284020) (6,3.430481) (7,2.749809) (8,2.182340)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(1,0.374491) (2,-0.531378) (3,1.907663) (4,1.963021) (5,2.665683) (6,2.699899) (7,1.931966) (8,1.294904)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(1,0.513889) (2,-0.519097) (3,2.660807) (4,3.115370) (5,4.076484) (6,4.189395) (7,3.574743) (8,3.070785)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(1,0.260184) (2,-0.002792) (3,3.609989) (4,4.169721) (5,5.151209) (6,4.665573) (7,4.011629) (8,3.474228)};
\nextgroupplot[yticklabels=\empty]
\addplot[black!65,solid,line width=1.2pt,no marks] coordinates {(0.7,0) (8.3,0)};
\addplot[draw=errorogt,solid,line width=1pt,mark=square*,mark size=1.3pt,mark options={solid,fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] coordinates {(1,2.750000) (2,11.416667) (3,13.375000) (4,13.375000) (5,11.166667) (6,13.166667) (7,13.166667) (8,12.166667)};
\addplot[draw=errorgeo,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] coordinates {(1,2.750000) (2,11.163043) (3,9.544960) (4,7.922643) (5,5.822205) (6,5.620494) (7,5.988238) (8,4.731368)};
\addplot[draw=errorrsg,solid,line width=1pt,mark=pentagon*,mark size=1.7pt,mark options={solid,fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] coordinates {(1,2.765140) (2,11.358885) (3,9.800514) (4,8.135214) (5,5.915464) (6,5.536020) (7,5.690850) (8,4.206544)};
\addplot[draw=errorde,solid,line width=1pt,mark=triangle*,mark size=2.1pt,mark options={solid,fill=errorde,draw=errorde!65!black,line width=0.25pt}] coordinates {(1,3.722222) (2,6.084201) (3,4.888401) (4,4.425864) (5,1.044315) (6,1.619882) (7,2.608416) (8,1.874891)};
\addplot[draw=errorrde,solid,line width=1pt,mark=diamond*,mark size=1.9pt,mark options={solid,fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] coordinates {(1,2.989176) (2,5.361019) (3,3.345864) (4,2.064153) (5,-1.793777) (6,-0.984053) (7,-1.222508) (8,-2.653538)};
\end{groupplot}
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c1r1.south) {Muse Spark~1.2};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c2r1.south) {GPT-5.4};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c3r1.south) {GPT-5.5};
\node[font=\normalfont\normalsize,anchor=north] at ([yshift=-3mm]group c4r1.south) {Claude Opus~4.8};
\node[rotate=90,anchor=south,font=\normalfont\normalsize] at ([xshift=-7mm]group c1r1.west) {Solved $-$ Predicted};
\node[anchor=north,font=\normalfont\normalsize] at ([yshift=-7.5mm]{$(group c1r1.south)!0.5!(group c4r1.south)$}) {Inference budget};
\draw[errorogt,solid,line width=1pt] ([xshift=-57mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorogt,mark=square*,mark size=1.3pt,mark options={fill=errorogt,draw=errorogt!65!black,line width=0.25pt}] plot coordinates {([xshift=-54.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-51mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {SCT};
\draw[errorgeo,solid,line width=1pt] ([xshift=-33mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorgeo,mark=*,mark size=1.5pt,mark options={fill=errorgeo,draw=errorgeo!65!black,line width=0.25pt}] plot coordinates {([xshift=-30.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-27mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {SG};
\draw[errorrsg,solid,line width=1pt] ([xshift=-12mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorrsg,mark=pentagon*,mark size=1.7pt,mark options={fill=errorrsg,draw=errorrsg!65!black,line width=0.25pt}] plot coordinates {([xshift=-9.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=-6mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-SG};
\draw[errorde,solid,line width=1pt] ([xshift=14mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorde,mark=triangle*,mark size=2.1pt,mark options={fill=errorde,draw=errorde!65!black,line width=0.25pt}] plot coordinates {([xshift=16.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=20mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {DE};
\draw[errorrde,solid,line width=1pt] ([xshift=35mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\draw[errorrde,mark=diamond*,mark size=1.9pt,mark options={fill=errorrde,draw=errorrde!65!black,line width=0.25pt}] plot coordinates {([xshift=37.5mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$})};
\node[anchor=west,font=\normalfont\normalsize] at ([xshift=41mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-DE};
\end{tikzpicture}
\endgroup


==> img/framework_overview.tex <==
% Icon-led experimental schematic. Each compute tile denotes one block.
\begingroup
\definecolor{fwblue}{HTML}{356AA0}
\definecolor{fworange}{HTML}{D97706}
\definecolor{fwpurple}{HTML}{7A5195}
\definecolor{fwink}{HTML}{263442}
\begin{tikzpicture}[ x=1cm,y=1cm,font=\sffamily\small,text=fwink, flow/.style={-{Stealth[length=2mm,width=1.4mm]},line width=1pt}, tile/.style={rounded corners=0.6pt,line width=0.7pt},
]
\node[font=\sffamily\small\bfseries] at (1.85,2.05) {Measure};
\node[font=\sffamily\small\bfseries] at (6.55,2.05) {Framework};
\node[font=\sffamily\small\bfseries] at (11.3,2.05) {Predict};

% Eight separate compute tiles: independent fresh attempts.
\node[anchor=west,text=fwblue] at (0.2,1.58) {$N=8\quad K=1$};
\foreach \row in {0,1}{
  \foreach \col in {0,...,3}{
    \draw[tile,draw=fwblue,fill=fwblue!12] (0.25+0.68*\col,0.84-0.65*\row) rectangle ++(0.4,0.4);
  }
}
\node[text=fwblue,font=\footnotesize] at (3.12,0.72) {$1\times$};

% Sketch icon linked to a single conditioned trajectory.
\node[anchor=west,text=fworange] at (0.2,-0.57) {Oracle sketch};
\begin{scope}[shift={(0.25,-1.52)}]
  \draw[tile,draw=fworange,fill=fworange!7] (0,0) rectangle (0.5,0.64);
  \foreach \y in {0.16,0.32,0.48}{
    \fill[fworange] (0.1,\y) circle (0.025);
    \draw[fworange,line width=0.65pt] (0.18,\y)--(0.4,\y);
  }
\end{scope}
\draw[flow,fworange] (0.88,-1.2)--(1.19,-1.2);
\foreach \i in {0,...,7}{
  \draw[tile,draw=fworange,fill=fworange!12] (1.3+0.28*\i,-1.37) rectangle ++(0.28,0.34);
}

% Distinct measurement streams meet only at the convolution.
\draw[flow,fwblue] (3.8,0.72)--(4.65,0.72)--(5.215,0.18);
\node[text=fwblue,above] at (4.52,0.76) {$\widehat p(1)\,\widehat\varepsilon(1)$};
\draw[flow,fworange] (3.8,-1.2)--(4.65,-1.2)--(5.215,-0.66);
\node[text=fworange,below] at (4.52,-1.26) {$\widehat\varepsilon(\ell)$};
\draw[draw=fwpurple!50,fill=fwpurple!5,line width=0.8pt] (6.55,-0.24) circle (1.4);
\node[text=fwpurple] at (6.55,0.2) {$s=p\ast\varepsilon$};
\node[text=fwpurple] at (6.55,-0.4) {$1-(1-s(K))^N$};

% One-way prediction arrows: no return path from evaluation outcomes.
\draw[draw=fwpurple,line width=1pt] (7.95,-0.24)--(8.35,-0.24);
\draw[flow,draw=fwpurple] (8.35,-0.24)|-(9.43,0.95);
\draw[flow,draw=fwpurple] (8.35,-0.24)|-(9.43,-0.25);
\draw[flow,draw=fwpurple] (8.35,-0.24)|-(9.43,-1.45);

% Eight equal-sized tiles per row; gaps separate independent trajectories.
\node[anchor=west] at (9.65,1.5) {$N=1\quad K=8$};
\foreach \i in {0,...,7}{
  \draw[tile,draw=fwpurple,fill=fwpurple!12] (9.65+0.34*\i,0.76) rectangle ++(0.34,0.38);
}
\node[anchor=west] at (9.65,0.3) {$N=2\quad K=4$};
\foreach \cluster in {0,1}{
  \foreach \i in {0,...,3}{
    \draw[tile,draw=fwpurple,fill=fwpurple!12] (9.65+1.52*\cluster+0.34*\i,-0.44) rectangle ++(0.34,0.38);
  }
}
\node[anchor=west] at (9.65,-0.9) {$N=4\quad K=2$};
\foreach \cluster in {0,...,3}{
  \foreach \i in {0,1}{
    \draw[tile,draw=fwpurple,fill=fwpurple!12] (9.65+0.84*\cluster+0.34*\i,-1.64) rectangle ++(0.34,0.38);
  }
}
\end{tikzpicture}
\endgroup


==> img/human_audit_scores.tex <==
% Both auditors: rows automated 0,5,6,7; columns human 0,5,6,7.
% Raw counts: [12,1,0,1], [0,2,6,4], [0,0,4,8], [0,0,0,12].
% Reproduce counts with: python scripts/report_human_audits.py
\begin{tikzpicture}[x=1.25cm,y=0.9cm,font=\small]
\definecolor{auditblue}{HTML}{356AA0}
\foreach \row/\col/\pct/\txt in { 0/0/85.7/85.7,0/1/7.1/7.1,0/2/0/0,0/3/7.1/7.1, 1/0/0/0,1/1/16.7/16.7,1/2/50/50.0,1/3/33.3/33.3, 2/0/0/0,2/1/0/0,2/2/33.3/33.3,2/3/66.7/66.7, 3/0/0/0,3/1/0/0,3/2/0/0,3/3/100/100.0}{
  \filldraw[fill=auditblue!\pct!white,draw=gray!30] (\col,-\row) rectangle ++(1,-1);
  \ifdim\pct pt>60pt
    \node[text=white] at (\col+0.5,-\row-0.5) {\txt\%};
  \else
    \node at (\col+0.5,-\row-0.5) {\txt\%};
  \fi
}
\foreach \col/\score in {0/0,1/5,2/6,3/7}
  \node at (\col+0.5,0.3) {\score};
\foreach \row/\score/\total in {0/0/14,1/5/12,2/6/12,3/7/12}
  \node[anchor=east] at (-0.1,-\row-0.5) {\score\ ($n=\total$)};
\node at (2,0.85) {Human score};
\node[rotate=90] at (-1.65,-2) {Automated score};
\end{tikzpicture}


==> img/muse_n4_diagnostics_plot.tex <==
\begingroup
\definecolor{plotunaided}{HTML}{505050}
\definecolor{errorrde}{HTML}{D94B40}
\definecolor{errorogt}{HTML}{249447}
\definecolor{errorgeo}{HTML}{2077B4}
\definecolor{errorde}{HTML}{8246C5}
\definecolor{erroraxis}{HTML}{8C959D}
\definecolor{errorgrid}{HTML}{D7DCDF}
\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{axis}[width=0.62\linewidth,height=4.6cm,xmin=3.6,xmax=8.4,ymin=60,ymax=100,xtick={4,8},xticklabels={$4\times$,$8\times$},ytick={60,70,80,90,100},xlabel={Total inference budget},ylabel={Solved},tick label style={font=\normalfont\normalsize,text=black},label style={font=\normalfont\normalsize,text=black},axis x line*=bottom,axis y line*=left,axis line style={draw=erroraxis,line width=0.7pt},tick style={draw=none},ymajorgrids=true,grid style={draw=errorgrid,opacity=0.8,line width=0.5pt},legend style={at={(0.5,-0.4)},anchor=north,draw=none,font=\normalfont\normalsize,cells={anchor=west},column sep=8pt},legend columns=2]
\addplot[draw=plotunaided,solid,line width=1pt,mark=*,mark size=1.5pt,mark options={solid,fill=plotunaided,draw=plotunaided!65!black,line width=0.25pt}] coordinates {(4,87.000000) (8,93.000000)};
\addlegendentry{Observed}
\addplot[draw=errorrde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(4,68.436321) (8,78.545287)};
\addlegendentry{R-DE}
\addplot[draw=errorogt,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(4,85.074847) (8,94.353027)};
\addlegendentry{First-block success}
\addplot[draw=errorgeo,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(4,68.436321) (8,75.875833)};
\addlegendentry{Flat execution}
\addplot[draw=errorde,dash pattern=on 6pt off 3pt,line width=1.6pt,no marks] coordinates {(4,68.436321) (8,76.699716)};
\addlegendentry{Discovery decay}
\end{axis}
\end{tikzpicture}
\endgroup


==> img/scaling_plot.tex <==
\definecolor{plotunaided}{HTML}{505050}
\definecolor{plotorange}{HTML}{D97706}
\definecolor{plotrde}{HTML}{D94B40}
\definecolor{plottick}{HTML}{44505A}
\definecolor{plotgroup}{HTML}{17212B}
\definecolor{plotaxis}{HTML}{8C959D}
\definecolor{plotgrid}{HTML}{D7DCDF}

\pgfplotsset{ compact scaling panel/.style={ scale only axis, width=0.204\linewidth, height=2.35cm, xmin=0.7, xmax=8.3, ymin=0, ymax=171, xtick={2,4,6,8}, xticklabels={$2\times$,$4\times$,$6\times$,$8\times$}, ytick={20,50,80,110,140,171}, tick label style={font=\normalfont\normalsize,text=black}, xticklabel style={font=\normalfont\normalsize,text=black}, label style={font=\normalfont\normalsize,text=black}, axis line style={draw=plotaxis,line width=0.7pt}, axis x line*=bottom, axis y line*=left, tick style={draw=none}, ymajorgrids=true, grid style={draw=plotgrid,opacity=0.8,line width=0.5pt}, clip=false,
  }, compact unaided curve/.style={ draw=plotunaided, line width=1pt, mark=*, mark size=1.5pt, mark options={solid,fill=plotunaided,draw=plotunaided,line width=0.25pt},
  }, compact oracle curve/.style={ draw=plotorange, line width=1pt, mark=*, mark size=1.5pt, mark options={solid,fill=plotorange,draw=plotorange!65!black,line width=0.25pt},
  }, compact rde curve/.style={ draw=plotrde, dash pattern=on 6pt off 3pt, line width=1.6pt, no marks,
  },
}

\begin{tikzpicture}[font=\normalfont\normalsize,text=black]
\begin{groupplot}[ group style={group size=4 by 1,horizontal sep=0.38cm}, compact scaling panel, xticklabels=\empty,
]
\nextgroupplot
  \addplot[draw=none,name path=muse-unaided] coordinates {(1,56) (2,63) (3,64) (4,64) (5,64) (6,64) (7,64) (8,68)};
  \addplot[draw=none,name path=muse-oracle] coordinates {(1,102) (2,107) (3,108) (4,109) (5,110) (6,110) (7,110) (8,111)};
  \addplot[fill=plotorange,fill opacity=0.13,draw=none] fill between[of=muse-unaided and muse-oracle];
  \addplot[compact unaided curve] coordinates {(1,56) (2,63) (3,64) (4,64) (5,64) (6,64) (7,64) (8,68)};
  \addplot[compact oracle curve] coordinates {(1,102) (2,107) (3,108) (4,109) (5,110) (6,110) (7,110) (8,111)};
  \addplot[compact rde curve] coordinates {(1,46.055945) (2,56.307593) (3,61.661585) (4,65.614640) (5,68.689334) (6,70.553485) (7,72.006720) (8,73.628419)};
  \node[font=\normalfont\small,text=plotorange,align=center,inner sep=1pt] at (axis cs:4.5,87) {$\leq25$-word sketch};

\nextgroupplot[yticklabels=\empty]
  \addplot[draw=none,name path=gptf-unaided] coordinates {(1,84) (2,103) (3,109) (4,111) (5,116) (6,117) (7,121) (8,122)};
  \addplot[draw=none,name path=gptf-oracle] coordinates {(1,139) (2,148) (3,152) (4,153) (5,153) (6,154) (7,154) (8,154)};
  \addplot[fill=plotorange,fill opacity=0.13,draw=none] fill between[of=gptf-unaided and gptf-oracle];
  \addplot[compact unaided curve] coordinates {(1,84) (2,103) (3,109) (4,111) (5,116) (6,117) (7,121) (8,122)};
  \addplot[compact oracle curve] coordinates {(1,139) (2,148) (3,152) (4,153) (5,153) (6,154) (7,154) (8,154)};
  \addplot[compact rde curve] coordinates {(1,81.153547) (2,100.466019) (3,110.704497) (4,116.392746) (5,119.798609) (6,122.628464) (7,124.626002) (8,126.215350)};

\nextgroupplot[yticklabels=\empty]
  \addplot[draw=none,name path=gptv-unaided] coordinates {(1,138) (2,147) (3,153) (4,155) (5,157) (6,158) (7,158) (8,158)};
  \addplot[draw=none,name path=gptv-oracle] coordinates {(1,162) (2,167) (3,167) (4,167) (5,167) (6,168) (7,168) (8,168)};
  \addplot[fill=plotorange,fill opacity=0.13,draw=none] fill between[of=gptv-unaided and gptv-oracle];
  \addplot[compact unaided curve] coordinates {(1,138) (2,147) (3,153) (4,155) (5,157) (6,158) (7,158) (8,158)};
  \addplot[compact oracle curve] coordinates {(1,162) (2,167) (3,167) (4,167) (5,167) (6,168) (7,168) (8,168)};
  \addplot[compact rde curve] coordinates {(1,137.739816) (2,147.002792) (3,149.390011) (4,150.830279) (5,151.848791) (6,153.334427) (7,153.988371) (8,154.525772)};
\nextgroupplot[yticklabels=\empty]
  \addplot[draw=none,name path=opus-unaided] coordinates {(1,91) (2,115) (3,121) (4,124) (5,125) (6,127) (7,129) (8,129)};
  \addplot[draw=none,name path=opus-oracle] coordinates {(1,113) (2,136) (3,142) (4,146) (5,150) (6,150) (7,152) (8,153)};
  \addplot[fill=plotorange,fill opacity=0.13,draw=none] fill between[of=opus-unaided and opus-oracle];
  \addplot[compact unaided curve] coordinates {(1,91) (2,115) (3,121) (4,124) (5,125) (6,127) (7,129) (8,129)};
  \addplot[compact oracle curve] coordinates {(1,113) (2,136) (3,142) (4,146) (5,150) (6,150) (7,152) (8,153)};
  \addplot[compact rde curve] coordinates {(1,88.010824) (2,109.638981) (3,117.654136) (4,121.935847) (5,126.793777) (6,127.984053) (7,130.222508) (8,131.653538)};

\end{groupplot}

\draw[plotunaided,line width=1pt] ([xshift=-40mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[font=\normalfont\normalsize,anchor=west] at ([xshift=-34mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Unaided};
\draw[plotorange,line width=1pt] ([xshift=-14mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[font=\normalfont\normalsize,anchor=west] at ([xshift=-8mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {Sketch};
\draw[plotrde,dash pattern=on 6pt off 3pt,line width=1.6pt] ([xshift=24mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) -- ++(5mm,0);
\node[font=\normalfont\normalsize,anchor=west] at ([xshift=30mm,yshift=5mm]{$(group c1r1.north)!0.5!(group c4r1.north)$}) {R-DE};

\node[font=\normalfont\normalsize,rotate=90,anchor=south] at ([xshift=-7mm]group c1r1.west) {Solved};
\end{tikzpicture}

